Information Leakage Neutralization for the Multi-Antenna Non-Regenerative Relay-Assisted Multi-Carrier Interference Channel

In heterogeneous dense networks where spectrum is shared, users privacy remains one of the major challenges. On a multi-antenna relay-assisted multi-carrier interference channel, each user shares the frequency and spatial resources with all other users. When the receivers are not only interested in their own signals but also in eavesdropping other users' signals, the cross talk on the frequency and spatial channels becomes information leakage. In this paper, we propose a novel secrecy rate enhancing relay strategy that utilizes both frequency and spatial resources, termed as information leakage neutralization. To this end, the relay matrix is chosen such that the effective channel from the transmitter to the colluding eavesdropper is equal to the negative of the effective channel over the relay to the colluding eavesdropper and thus the information leakage to zero. Interestingly, the optimal relay matrix in general is not block-diagonal which encourages users' encoding over the frequency channels. We proposed two information leakage neutralization strategies, namely efficient information leakage neutralization (EFFIN) and optimized information leakage neutralization (OPTIN). EFFIN provides a simple and efficient design of relay processing matrix and precoding matrices at the transmitters in the scenario of limited power and computational resources. OPTIN, despite its higher complexity, provides a better sum secrecy rate performance by optimizing the relay processing matrix and the precoding matrices jointly. The proposed methods are shown to improve the sum secrecy rates over several state-of-the-art baseline methods.

==> fig_lte_pretty.tex <==
% LTE graphics

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% definitions %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% Base Station
\newcommand{\basestation}[2]{%
\begin{scope}[#1]
\draw (0,2) -- (1,6) -- (1,1.5);
\draw (2,2) -- (1,6) -- (1,1.5);
\draw (1,6) -- (1,6.4);
\draw (1,6.5) circle  (0.1cm);
\foreach \y in {1,2,3}{
\draw (0.8-0.1*\y,6.35-0.1*\y) .. controls (0.70-0.12*\y,6.5).. (0.8-0.1*\y,6.65+0.1*\y);
}
\foreach \y in {1,2,3}{
\draw (1.2+0.1*\y,6.35-0.1*\y) .. controls (1.3+0.12*\y,6.5).. (1.2+0.1*\y,6.65+0.1*\y);
}
\foreach \x in {0.1,0.6,1.1,1.6,2.1,2.6}{
\draw (0+0.26*\x,2+\x) -- (1,1.5+\x+.15*\x) -- (2-0.26*\x,2+\x) -- (1,2.5+\x-0.15*\x) -- cycle;
}
\draw (1,1.2) node {\tiny #2};
\end{scope}
}

%% Relay
\newcommand{\relay}[2]{%
\begin{scope}[#1]
\shadedraw[left color=white,right color=black!80] (0,0)--(0.5,3) -- (1.5,3) -- (2,0);
\filldraw[fill=black!30] (1,3) ellipse (0.5cm and .2cm);
\begin{scope}
\clip (-1,0) rectangle (3,-0.5);
\shadedraw[left color=white,right color=black!80] (1,0) ellipse (1cm and .4cm);
\end{scope}
\draw[thick] (1,3) -- (1,4);
\draw[thick] (0.3,4) -- (1.7,4);
\foreach \x in {0,1,2} {
\draw[thick] (0.3+0.7*\x,4) -- (0.3+0.7*\x,4.5);
\draw[thick] (0.3+0.7*\x,4.6) circle (0.1cm);
}
\draw (1,0.2) node {\tiny #2};
\end{scope}
}

%% Mobile Device (Notebook)
\newcommand{\mobile}[2]{%
\begin{scope}[#1]
\begin{scope}
\clip (-0.05,-0.10) -- (-0.05,0.03)-- (1.3,0.03) -- (2,0.6) -- (2,-0.10) -- cycle;
\filldraw[fill=gray, draw=black, rounded corners=5pt] (0,-0.05) --(1.5,-0.05) -- (2.02,0.57) -- (0.5,0.55) -- cycle;
\end{scope}
\filldraw[fill=white, draw=black, rounded corners=5pt] (0,0) --(1.5,0) -- (2,0.6) -- (0.5,0.6) -- cycle;
\begin{scope}
\clip (0.44,1.65) -- (2.05,0.60) -- (2.05,1.65) -- cycle;
\filldraw[fill=gray, draw=black, rounded corners=5pt] (0.53,0.63) rectangle (2.03,1.63);
\end{scope}
\filldraw[fill=white, draw=black, rounded corners=5pt] (0.5,0.6) rectangle (2,1.6);
\filldraw[fill=black, draw=black] (0.65,0.75) rectangle (1.85,1.45);
% \draw (0.25,0.1) --(1.4,0.1) -- (1.75,0.5) -- (0.6,0.5) -- cycle;
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{
\draw (0.25,0.1) -- (0.25+1.15/10*\x,0.1) -- (0.34+1.15/10*\x,0.2) -- (0.34,0.2) -- cycle;
\draw (0.4,0.3) -- (0.4+1.15/10*\x,0.3) -- (0.49+1.15/10*\x,0.4) -- (0.49,0.4) -- cycle;
}
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11}{
\draw (0.28,0.2) -- (0.28+1.15/10*\x,0.2) -- (0.37+1.15/10*\x,0.3) -- (0.37,0.3) -- cycle;
\draw (0.45,0.4) -- (0.45+1.15/10*\x,0.4) -- (0.54+1.15/10*\x,0.5) -- (0.54,0.5) -- cycle;
}
\draw (0.8,-0.3) node {\tiny #2};
\end{scope}
}

%% Repeater
\newcommand{\repeater}[2]{%
\begin{scope}[#1]
\filldraw[fill=white, draw=black] (0,0) rectangle (2,0.5);
\filldraw[fill=white, draw=black] (0,0.5) -- (1,1) -- (3,1) -- (2,0.5) -- cycle;
\filldraw[fill=white, draw=black]  (3,1) -- (3,0.5) -- (2,0) -- (2,0.5) -- cycle;
\draw (1.5,0.75) -- (1.5,1.4);
\draw (1.5,1.5) circle (0.1cm);
\foreach \x in {0,1,2,3,4,5}{
\draw (0.25+0.2*\x,0.35) circle (0.02cm);
}
\draw (1.8,0.25) circle (0.08);
\begin{scope}
\clip (1.79,0.25) -- (1.81,0.25) -- (1.81,0.18) -- (1.9,0.18) -- (1.9,0.4) -- (1.7,0.4) -- (1.7,0.18) -- (1.79,0.18) -- cycle;
\draw[thin] (1.8,0.25) circle (0.04);
\end{scope}
\draw[thin] (1.80,0.19) -- (1.80,0.24);
\foreach \y in {1,2,3}{
\draw (1.3-0.1*\y,1.35-0.1*\y) .. controls (1.2-0.12*\y,1.5).. (1.3-0.1*\y,1.65+0.1*\y);
}
\foreach \y in {1,2,3}{
\draw (1.7+0.1*\y,1.35-0.1*\y) .. controls (1.8+0.12*\y,1.5).. (1.7+0.1*\y,1.65+0.1*\y);
}
\draw (1.2,-0.3) node {\tiny #2};
\end{scope}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% starting figure %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[>=latex]

% LTE cells
\begin{scope}
% cell 1
\filldraw[fill=orange!50!white, fill opacity=50] (0,-0.2) ellipse (5cm and 1cm);
\draw (-3,-0.3) node {\footnotesize LTE cell 1};
% cell 2
\filldraw[fill=orange!50!white, fill opacity=50] (7,0) ellipse (5cm and 1cm);
\draw (6,-0.5) node {\footnotesize LTE cell 2};
% cell 3
\filldraw[fill=orange!50!white, fill opacity=50] (2,1.3) ellipse (5cm and 1.1cm);
\draw (5.2,1.3) node {\footnotesize LTE cell 3};
\draw[gray] (0,-0.2) ellipse (5cm and 1cm);
\draw[gray] (7,0) ellipse (5cm and 1cm);
\draw[gray] (2,1.3) ellipse (5cm and 1.1cm);
\end{scope}

\relay{scale=0.4,shift={(7,1)}}{Relay};

\begin{scope}
% cell 3
\mobile{scale=0.5, shift={(-2.5,3.4)}}{UE 3};
\repeater{scale=0.4, shift={(0.8,5.1)}}{Repeater 3};
\basestation{scale=0.4, shift={(4.5,0.8)}}{BS 3};
\end{scope}

\begin{scope}
% cell 2
\mobile{scale=0.5, shift={(19cm,0.8cm)}}{UE 2};
\repeater{scale=0.4, shift={(20,-1.5)}}{Repeater 2};
\basestation{scale=0.4, shift={(17,-2)}}{BS 2};
\end{scope}

\begin{scope}
% cell 1
\mobile{scale=0.5, shift={(4,-1)}}{UE 1};
\repeater{scale=0.4, shift={(1,-2)}}{Repeater 1};
\basestation{scale=0.4, shift={(-1,-2.6)}}{BS 1};
\end{scope}

% arrows

% cell 3
% BS to repaeter
\draw[<-, thick ,red] (1.25,2.7) to [bend right=0] (1.85,2.9);
% repeater to mobile
\draw[<-, thick ,red] (-0.15,2.35) to [bend left=0] (0.55,2.55);
% relay to mobile
\draw[<- , ultra thick, black!60] (-0.2,2.0) to [bend left=15] (2.8,2.15);
% BS to relay
\draw[<-, thick, double distance=1pt] (2.9,2.3) to [bend right=15] (2.5,2.8);

% cell 2
% BS to repaeter
\draw[<-, thick, red] (8.5,0.2) to [bend left=0] (7.5,1.7);
% repeater to mobile
\draw[<-, thick, red] (9.5,0.35) to [bend right=0] (8.95,0.0);
% relay to mobile
\draw[<-, ultra thick, black!60] (9.7,1.2) to [bend right=17] (3.6,2.3);
% BS to relay
\draw[<-, thick, double distance=1pt] (3.6,2.1) to [bend left=12] (6.8,1.8);

% cell 1
% BS to repaeter
\draw[<-, thick, red] (0.8,0.05) to [bend left=0] (0.3,1.45);
% repeater to mobile
\draw[<-, thick, red] (2.2,0.0) to [bend right=0] (1.35,-0.2);
% relay to mobile
\draw[<-, thick, double distance=1pt] (2.7,0.4) to [bend right=15] (3.25,1.95);
% BS to relay
\draw[<-, thick, double distance=1pt] (2.9,2.0) to [bend left=15] (0.3,1.55);

% intercell eavesdropping
\draw[<- ,dashed, thick, blue] (3.1,0.1) to [bend right=15] (6.8,1.7);

\end{tikzpicture}

==> fig_sim_relaypow.tex <==
% \resizebox{0.8\linewidth}{!}{
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
at={(0.97,0.4)},
anchor=east}}

\begin{axis}[xmin=0,xmax=30,ymin=0,ymax=13,
ylabel={Sum Secrecy Rate (bits/sec/Hz)},
xlabel={$P_r^{max} (\dB)$}, 
% legend style={font=\footnotesize}, ]
legend style={
cells={anchor=east},
legend pos=outer north east,
},
grid=major]

% ,view/h=230
\tikzstyle{every pin}=[font=\footnotesize]
\tikzstyle{every mark}=[scale=1.2]


% % add curve 1
\addplot[ultra thick, red, mark=o, solid] coordinates {
(0,5.4492)    
(5, 5.1647)
(10,4.1832)
(15, 2.5393)
(20, 1.9047)
(25, 1.5136)
(30, 1.2576)
};
 \addlegendentry{Repeater - OS};

% add curve 2
\addplot[ultra thick,red,mark=o,dashed] coordinates {
(0, 5.5027)    
(5, 4.8820)
(10, 3.4429)
(15, 2.1336)
(20, 0.6122)
(25, 0.2590)
(30, 0.2335)            
}; 
\addlegendentry{Repeater - FS};


% add curve 3
\addplot[ultra thick,green,mark=triangle,solid] coordinates {
(0,   4.8409)    
(5,   4.8409)
(10,   4.8409)
(15,   4.8409)
(20,   4.8409)
(25,  4.8409)
(30,   4.8409)  
};
 \addlegendentry{IC - OS};

\addplot[ultra thick,green,mark=triangle,dashed] coordinates {
(0,   6.6850)    
(5,   6.6850)
(10,   6.6850)
(15,  6.6850)
(20,  6.6850)
(25,  6.6850)
(30, 6.6850)  
};
 \addlegendentry{IC - FS};


\addplot[ultra thick,black,mark=asterisk,solid] coordinates {
(0,  0)    
(5,  0)
(10,  8.3232)
(15,  12.1250)
(20,  12.1250)
(25,  12.1250)
(30,  12.1250)  
};
 \addlegendentry{EFFIN};

\addplot[ultra thick,black,mark=square,solid] coordinates {
(0,  0)    
(5,  0)
(10,  8.8481)
(15,  12.83)
(20,  12.83)
(25,  12.83)
(30,  12.83)  
};
 \addlegendentry{OPTIN};


\end{axis}
\end{tikzpicture}
}

==> fig_sim_txpow.tex <==
% vary Tx pow
% \resizebox{0.8\linewidth}{!}{
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
at={(0.97,0.4)},
anchor=east}}

\begin{axis}[xmin=0,xmax=30,ymin=0,ymax=100,
ylabel={Sum Secrecy Rate (bits/sec/Hz)},
xlabel={$P_i^{max} (\dB)$}, 
% legend style={font=\footnotesize}, ]
legend style={
cells={anchor=east},
legend pos=outer north east,
},
grid=major]

% ,view/h=230
\tikzstyle{every pin}=[font=\footnotesize]
\tikzstyle{every mark}=[scale=1.2]


% % add curve 1
\addplot[ultra thick, red, mark=o, solid] coordinates {
(0,0.3490)    
(5, 0.7671)
(10,1.2576)
(15, 1.5948)
(20, 1.7482)
(25, 1.8040)
(30, 1.8225)                     
};
 \addlegendentry{Repeater - OS};

% add curve 2
\addplot[ultra thick,red,mark=o,dashed] coordinates {
(0, 0)    
(5, 0)
(10, 0.2335)
(15, 0.7633)
(20, 1.1494)
(25,1.3275)
(30, 1.3926)            
}; 
\addlegendentry{Repeater - FS};


% add curve 3
\addplot[ultra thick,green,mark=triangle,solid] coordinates {
(0,    1.3208)    
(5,   2.8706)
(10,  4.8409)
(15,  6.6831)
(20,  8.3177)
(25,  9.8314 )
(30,  11.1372)  
};
 \addlegendentry{IC - OS};

\addplot[ultra thick,green,mark=triangle,dashed] coordinates {
(0,  1.5629  )    
(5,  3.6811 )
(10,  6.6850)
(15,  9.2851)
(20,  10.7083)
(25,  11.2800)
(30,  11.4774)  
};
 \addlegendentry{IC - FS};


\addplot[ultra thick,black,mark=asterisk,solid] coordinates {
(0,  2.4896)    
(5,   5.7870)
(10,  12.1250 )
(15,  23.0302)
(20,  39.5633 )
(25,  61.4396)
(30,  83.8611)  
};
 \addlegendentry{EFFIN ($P_r^{max}=30\dB$)};

\addplot[ultra thick,black,mark=asterisk,dashed] coordinates {
(0,   2.4896)    
(5,   5.7870)
(10,  12.1250 )
(15,  23.0302)
(20,  39.5633 )
(25,  61.4340)
(30,  72.5904)  
};
 \addlegendentry{EFFIN ($P_r^{max}=27\dB$)};

\addplot[ultra thick,black,mark=asterisk,dotted] coordinates {
(0,  2.4896)    
(5,   5.7870)
(10,  12.1250 )
(15,  23.0302)
(20,  39.5633 )
(25,  53.6883)
(30,  54.1439)  
};
 \addlegendentry{EFFIN ($P_r^{max}=23\dB$)};

\addplot[ultra thick,black,mark=square,solid] coordinates {
(0,  2.667)    
(5,  6.196 )
(10,  12.83)
(15,  23.29)
(20,  43.1)
(25,  66.8)
(30,  89.39)  
};
 \addlegendentry{OPTIN ($P_r^{max}=30\dB$)};

\addplot[ultra thick,black,mark=square,dashed] coordinates {
(0,    2.6659 )    
(5,  6.1978 )
(10,  12.8237)
(15,  23.29)
(20,  43.1)
(25,  66.5052)
(30,  76.8086 )  
};
 \addlegendentry{OPTIN ($P_r^{max}=27\dB$)};

\addplot[ultra thick,black,mark=square,dotted] coordinates {
(0,  2.667)    
(5,  6.196 )
(10,  12.83)
(15,  23.29)
(20,  43.1)
(25,  54.12)
(30,  54.3)  
};
 \addlegendentry{OPTIN ($P_r^{max}=23\dB$)};
\end{axis}
\end{tikzpicture}
}


==> fig_sim_txpow_m16.tex <==

% vary relay pow, large system
% \resizebox{0.8\linewidth}{!}{
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
at={(0.97,0.4)},
anchor=east}}

\begin{axis}[xmin=0,xmax=30,ymin=0,ymax=30,
ylabel={Sum Secrecy Rate (bits/sec/Hz)},
xlabel={$P_r^{max} (\dB)$}, 
% legend style={font=\footnotesize}, ]
legend style={
cells={anchor=east},
legend pos=outer north east,
},
grid=major]

% ,view/h=230
\tikzstyle{every pin}=[font=\footnotesize]
\tikzstyle{every mark}=[scale=1.2]


% % add curve 1
\addplot[ultra thick, red, mark=o, solid] coordinates {
(0,9.1108)    
(5, 9.1321)
(10,8.7451)
(15, 6.8866)
(20,  9.3093 )
(25, 9.7238)
(30, 9.8758)                     
};
 \addlegendentry{Repeater - OS};
                        
% add curve 2
\addplot[ultra thick,red,mark=o,dashed] coordinates {
(0, 15.0778)    
(5, 15.9084 )
(10, 13.4685)
(15, 11.7447)
(20, 12.9683 )
(25,13.9265)
(30, 14.6895)            
}; 
\addlegendentry{Repeater - FS};


% add curve 3
\addplot[ultra thick,green,mark=triangle,solid] coordinates {
(0,    9.5247)    
(5,   9.5247)
(10,  9.5247)
(15,  9.5247)
(20,  9.5247)
(25, 9.5247 )
(30,  9.5247)  
};
 \addlegendentry{IC - OS};

\addplot[ultra thick,green,mark=triangle,dashed] coordinates {
(0,  13.9837 )    
(5,  13.9837 )
(10,  13.9837)
(15,  13.9837)
(20,  13.9837)
(25,  13.9837)
(30,  13.9837)  
};
 \addlegendentry{IC - FS};


\addplot[ultra thick,black,mark=asterisk,solid] coordinates {
(0,  0)    
(5,   0)
(10,  26.3367 )
(15,  26.3893 )
(20,  26.3893)
(25,  26.3893)
(30,  26.3893)  
};
 \addlegendentry{EFFIN};

\addplot[ultra thick,black,mark=square,solid] coordinates {
(0,  0)    
(5,  0)
(10,  27.8201)
(15,  27.8201)
(20,  27.8201)
(25,  27.8201)
(30,  27.8201)  
};
 \addlegendentry{OPTIN};


\end{axis}
\end{tikzpicture}
}

